A Detailed Measurement View on IPv6 Scanners and Their Adaption to BGP Signals

Scanners are daily visitors of public IPv4 hosts. Scanning IPv6 nodes successfully is still a challenge, which an increasing crowd of actors tries to master. In this paper, we analyze current IPv6 scanning under various network conditions. We observe scanner behavior during eleven months in four network telescopes, one of which is periodically reconfigured by changing BGP announcements. We analyze and classify the observed scanners w.r.t. their temporal behavior, their target, and network selection strategy, as well as their individual tools, fingerprints, and correlations across categories. We find that silent subnets of larger prefixes remain invisible, whereas BGP prefix announcements quickly attract attention by scanners. Based on our findings, we derive operational guidance on how to deploy network telescopes to increase visibility of IPv6 scanners.

==> figures/introduction-figure.tex <==
\begin{tikzpicture}
	\def\cloudwidth{5};
	\def\cloudheight{3};
	\def\scanneralign{1};
	\pgfmathsetmacro\xshiftone{-(\cloudwidth/2)};
	\pgfmathsetmacro\xshifttwo{(\cloudwidth/3)};
	
	\pgfmathsetmacro\subwithtelescopeheight{\cloudheight/2};
	\pgfmathsetmacro\subwithtelescopewidth{\cloudwidth/2.5};
	
	\pgfmathsetmacro\telescopeheight{\subwithtelescopeheight/2};
	\pgfmathsetmacro\telescopewidth{\subwithtelescopewidth/2};
	
	\pgfmathsetmacro\subnetheight{\cloudheight/4};
	\pgfmathsetmacro\subnetwidth{\cloudwidth/4};
	\pgfmathsetmacro\subnetshift{\cloudheight/2};
	
	\node (scanner1) {$S_2$};
	\node[above = of scanner1] (s2) {$S_1$};
	\node[below=of scanner1] (s3) {$S_3$};
	
	\node[draw,cylinder,rotate=90,aspect=0.15,minimum width=1.2cm,minimum height=0.6cm,above left = 0.5cm of s2.center,align=left,yshift=0.2cm] (target1) {\rotatebox{-90}{\small Host \space\space\space}};
	\draw[fill=orange!50,thick] ([xshift=0.35cm]target1.center) circle (0.1);
	\node[draw,cylinder,rotate=90,aspect=0.2,minimum width=1.2cm,minimum height=0.6cm,below=3.05cm of target1.north, align=center,xshift=0cm,yshift=0cm,inner sep=1pt] (target2) {\rotatebox{-90}{\small Prefix $P_2$} \rotatebox{-90}{\small Prefix $P_1$}};
	
	\node[align=center,left=0.3cm of scanner1.center] (randP) {\small Random\\ \small Probing};
	
	\node[below=0.5cm of target2.center] (bgplabel) {\small BGP Dump};
	\node[below=0.25cm of target1.center] (targetlabel) {\small Target List};
	\node[thick,cloud,draw,right=\scanneralign cm of scanner1,
	minimum height=\cloudheight cm,
	minimum width=\cloudwidth cm,
	aspect=1,
	dashed,
	cloud puffs = 16,
	cloud puff arc = 90] (cloud) {};
	\node[above=0cm of cloud.north] (ipv6) {IPv6 Address Space};
	
	\node[thick,cloud,draw,right=0.1cm of cloud.center,
	minimum height=\subwithtelescopeheight cm,
	minimum width=\subwithtelescopewidth cm,
	cloud puffs = 16,
	cloud puff arc = 90,
	yshift=-0.2cm] (subtel1) {};
	\node[above=0cm of subtel1.north,inner sep=0pt,fill=white] (subtellabel) {$P_2$};
	\node[above right=0cm of subtel1.center,inner sep=0pt,yshift=-0.2cm] (t1)  {\reflectbox{\includegraphics[height=0.6cm]{figures/teleskop.png}}};
	
	
	\node[thick,cloud,draw,right=0.5cm of cloud.south west,yshift=\subnetshift cm,
	minimum height=\subnetheight cm,
	minimum width=\subnetwidth cm,
	cloud puffs = 16,
	cloud puff arc = 90] (sub1) {};
	\node[above=0cm of sub1.north,fill=white,inner sep=0pt] (s1) {$P_1$};
	
	
	
	\node[circle,draw=black,thick, inner sep=0pt, minimum size=5pt,fill=orange!50] at ([yshift=0cm,xshift=-0.1cm]sub1.center) (h1) {};
	
	
	\draw[-Triangle,thick] (s2.east) -- ([xshift=-0cm,yshift=0.05cm]h1.west);
	
	\draw[-Triangle,thick] (s3.east) -- ([xshift=0.2cm,yshift=-0.1cm]sub1.center);
	
	\draw[-Triangle,thick] (s3.east) -- ([xshift=-0.25cm]subtel1.center);
	
	\draw[-Triangle,solid,color=black,thick] (scanner1.east) -- ([yshift=-0cm,xshift=0.5cm]cloud.west);
	
\end{tikzpicture}


==> figures/telescope-setup/telescope-setup-01.tex <==
\begin{tikzpicture}
  \definecolor{myblue}{HTML}{000000}

  \tikzstyle{basiccloud} = [draw=myblue,cloud,text=myblue,font=\bf,cloud puffs=11,fill=gray!10,aspect=2,line width=2px]

  \node[basiccloud,minimum width=3cm,minimum height=2cm] (internet) {};
  \node[yshift=0.25cm,xshift=0cm,font=\bf,text=myblue] at (internet.center) (inet-label){Internet};

  \draw[-Triangle,dashed,ultra thick,gray] (internet.center) -- ++(-0.6,-0.6);
  \draw[-Triangle,dashed,ultra thick,gray] (internet.center) -- ++(0,-0.6);
  \draw[-Triangle,dashed,ultra thick,gray] (internet.center) -- ++(0.6,-0.6);
  
  \node[basiccloud,minimum width=3cm,minimum height=2cm,below=1.5cm of internet] (haw-telescope) {/48};
\node[yshift=-1cm,text=black,align=center] at (haw-telescope.south) (label01){\textbf{T2:} Partially productive};
  \node[yshift=-1.15cm,xshift=0.1cm,font=\bf,text=myblue] at (haw-telescope.puff 2) (size01){/48};
  \node[yshift=-0.6cm,xshift=0.1cm] at (haw-telescope.puff 2) (telescope01){\includegraphics[height=0.8cm]{figures/teleskop.png}};
  \node[fill=white,inner sep=-3pt,yshift=0.1cm] at (haw-telescope.puff 1) (router01){\includegraphics[height=0.7cm]{figures/router_black}};

  \node[basiccloud,minimum width=1cm,minimum height=1cm,below= 0cm of haw-telescope,yshift=1.35cm,xshift=0.45cm] (productive-subnet) {/56};
  \node[yshift=-0.25cm,xshift=0.1cm,inner sep=-3pt] at (productive-subnet.puff 11) (server01){\includegraphics[height=0.5cm]{figures/server.png}};

  \node[basiccloud,minimum width=3cm,minimum height=2cm,left=of haw-telescope] (bgp-telescope) {/32};
\node[yshift=-1cm,text=black,align=center] at (bgp-telescope.south) (label02){\textbf{T1:} Passive, BGP controlled};
  \node[yshift=-0.75cm] at (bgp-telescope.puff 2) (telescope02){\includegraphics[height=0.9cm]{figures/teleskop.png}};
  \node[fill=white,inner sep=-3pt,yshift=0.1cm] at (bgp-telescope.puff 1) (router02){\includegraphics[height=0.7cm]{figures/router_black}};

  \node[basiccloud,minimum width=5cm,minimum height=3cm,right= of haw-telescope] (bcix-network) {};
  \node[yshift=-2cm,font=\bf,text=myblue] at (bcix-network.puff 1) (size03){/29};
  \node[yshift=0.7cm,xshift=0cm,inner sep=-3pt] at (bcix-network.center) (server01){\includegraphics[height=0.5cm]{figures/server.png}};
  \node[fill=white,inner sep=-2pt] at (bcix-network.puff 1) (router03){\includegraphics[height=0.7cm]{figures/router_black}};

  \node[basiccloud,minimum width=2cm,minimum height=1.5cm,below= 0cm of bcix-network,yshift=2cm,xshift=-1.25cm] (silent-telescope) {};
  \node[xshift=0.15cm,font=\bf,text=myblue] at (silent-telescope.center) (size03){/48};
\node[yshift=1pt,xshift=1.9cm,text=black,align=center] at (label01.east) (label03){\textbf{T3:} Silent};
  \node[yshift=-0.65cm,xshift=0.1cm] at (silent-telescope.puff 2) (telescope03){\includegraphics[height=0.7cm]{figures/teleskop.png}};

  \node[basiccloud,minimum width=2cm,minimum height=1.5cm,below= 0cm of bcix-network,yshift=2cm,xshift=1.25cm] (reactive-telescope) {};
  \node[xshift=0.15cm,font=\bf,text=myblue] at (reactive-telescope.center) (size04){/48};
  \node[yshift=-1pt,xshift=1.75cm,text=black,align=center] at (label03.east) (label04){\textbf{T4:} Reactive (TCP)};
  \node[yshift=-0.65cm,xshift=0.1cm] at (reactive-telescope.puff 2) (telescope04){\includegraphics[height=0.7cm]{figures/teleskop.png}};
  \node[yshift=-0.2cm,xshift=-0.1cm] at (reactive-telescope.puff 11) (gear){\includegraphics[height=0.6cm]{figures/applications-system.png}};


  \draw[-Triangle,ultra thick,gray] ([yshift=2pt]router01.north) -- (internet.south) node[midway, below,xshift=0.4cm,yshift=0.2cm,text=myblue,font=\bf] () {/48};
\draw[-Triangle,ultra thick,gray] (router02.north east) -- (internet.south west) node[midway,above,xshift=-1cm,text=myblue,font=\bf] () {BGP /32 ... /48};
\draw[-Triangle,ultra thick,gray] (router03.north west) -- (internet.south east) node[midway,above,text=myblue,font=\bf]() {/29};

\node[below=0.1cm of label02,xshift=-1.5cm](router-leg01){\includegraphics[height=0.5cm]{figures/router_black}};
\node[right=0.1cm of router-leg01](router-leg02){Router};

\node[right=1.6cm of router-leg02](telescope-leg01){\includegraphics[height=0.6cm]{figures/teleskop.png}};
\node[right=2pt of telescope-leg01](telescope-leg02){Network Telescope};

\node[right=1.5cm of telescope-leg02](subnet-leg01){\includegraphics[height=0.5cm]{figures/server.png}};
\node[right=-0.1cm of subnet-leg01](subnet-leg02){Productive clients and servers};

\draw[-Triangle,ultra thick, gray,dashed] ([yshift=-0.75cm,xshift=0.2cm]router-leg01.west) -- ++(0.75,0) node[](bgp-leg01){};
\node[right=-0.1cm of bgp-leg01](bgp-leg02){IPv6 Traffic};

\draw[-Triangle,ultra thick, gray] ([xshift=1cm]bgp-leg02.east) -- ++(0.75,0) node[](traffic-leg01){};
\node[right=-0.1cm of traffic-leg01](traffic-leg02){BGP Announcement};

\node[right=1.3cm of traffic-leg02](reactive-leg01){\includegraphics[height=0.5cm]{figures/applications-system.png}};
\node[right=-0.1cm of reactive-leg01](reactive-leg02){Reactive Telescope Spoki};
\end{tikzpicture}


==> figures/temporal_classification.tex <==
\begin{tikzpicture}[x=0.75cm,y=0.75cm]
	
	\draw[->,line width=1.5pt] (0,0) -- (4,0) node[midway,below=0.1cm] {One-off} node[right,left=3.9] {$t$};
	\foreach \x in {1,2,...,3} {
		\draw (\x,-0.1) -- (\x,0.1);
	}
	
	\draw[->,line width=1.5pt] (6,0) -- (10,0) node[midway,below=0.1cm] {Periodic} node[right,left=3.9] {$t$};
	\foreach \x in {7,8,...,9} {
		\draw (\x,-0.1) -- (\x,0.1);
	}
	
	\draw[->,line width=1.5pt] (12,0) -- (16,0) node[midway,below=0.1cm] {Intermittent} node[right,left=3.9] {$t$};
	\foreach \x in {13,14,...,15} {
		\draw (\x,-0.1) -- (\x,0.1);
	}
	
	
	\draw[fill=black] (1,0.4) circle (0.1);
	
	\foreach \x in {7,8,9} {
		\draw[fill=black] (\x,0.4) circle (0.1);
	}
	
	\foreach \x in {12.5,13.3,15.1} {
		\draw[fill=black] (\x,0.4) circle (0.1);
	}
	
\end{tikzpicture}

